Uncovering Bias in Large Vision-Language Models at Scale with Counterfactuals

With the advent of Large Language Models (LLMs) possessing increasingly impressive capabilities, a number of Large Vision-Language Models (LVLMs) have been proposed to augment LLMs with visual inputs. Such models condition generated text on both an input image and a text prompt, enabling a variety of use cases such as visual question answering and multimodal chat. While prior studies have examined the social biases contained in text generated by LLMs, this topic has been relatively unexplored in LVLMs. Examining social biases in LVLMs is particularly challenging due to the confounding contributions of bias induced by information contained across the text and visual modalities. To address this challenging problem, we conduct a large-scale study of text generated by different LVLMs under counterfactual changes to input images, producing over 57 million responses from popular models. Our multi-dimensional bias evaluation framework reveals that social attributes such as perceived race, gender, and physical characteristics depicted in images can significantly influence the generation of toxic content, competency-associated words, harmful stereotypes, and numerical ratings of individuals.

==> (inline-0) <==
\begin{longtable}
{p{1cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
\label{tab:pmi-race-gender} \\
\caption{PMI results for intersectional groups defined by race and gender attributes.} \\
\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endfirsthead

\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
%\caption[]{PMI results for intersectional groups defined by race and gender.} \\
\endlastfoot
Black-male & tar, streetwise, dreadlocks, inner-city, rapper, mohawk, low-income, impoverished, hip-hop, lower-income, single-parent, afro, janitor, poverty, marijuana, discrimination, plantation, basketball, historically, cornrows & bald, dreadlocks, dreads, fade, jock, fades, bouncer, african-american, mafia, lower-income, afro, inner-city, rap, basketball, janitorial, nba, hip-hop, barber, muscular, low-income, janitor, hoodie, troubled, blue-collar, trouble, barbershop, ethnic, impoverished & dreadlocks, disadvantaged, inner-city, rapper, basketball & inner-city, single-parent, dreadlocks, drugstores, hoodie, afro, low-income, basketball, laborer, breakdancing, football, shirtless, barbershop, jail, labor-intensive, prison & blacky, dreadlocks, jazzy, panther, brown-skinned, beefy, reefy, alabama, african, brick-y, bomber, afro-style, blockhead, dreadlocked, african-american, afro, afro-american, nerd, racial, all-black, africa, overweight, dark-skinned, jazz, policeman, working-class, sharky, hip-hop, barber, basketball, barbershop \\
Black-female & afro, braids, busty, cornrows, chocolate-colored, afro-caribbean, curvy, bossy, call-center, dark-skinned, spinster, mama, african-american, big, dreadlocks, chocolate & bigg, honeyed, ebony, sapphire, curvaceous, diva, sassy, chocolate, low-income, single-parent, curly, curly-haired, busty, goddess, big, inner-city, ethnicities, lower-income, mixed-race, stereotypes, ethnic, brown-skinned & puffy, frizzy, sweetie, sassy, sexy, curvy, curvaceous, maid & afro-textured, afrocentric, afro-american, afro, sharecroppers, braids, curly, hardworkingkafir, african-american, stereotyped, busty, dark-haired, african, victim, multilingual, prejudice, dreadlocks, empowering, underrepresented, minority, racial, empowerment, bossy, soulful, low-income, discrimination, underprivileged, black, inclusive, race & dreads, cornrows, go-girl, sassy, caramel-colored, full-figured, witchy, sapphire, afro, funky, sexy, afro-american, low-income, angry, inner-city, homeless, tomboy, outspoken, tough-looking, soulful, dark-skinned, chocolate, black \\
Asian-male & yellow-haired, money-focused, attention-seeking, hygiene-focused, customer-focused, science-focused, oriental, computer-oriented, safety-conscious, team-oriented, shamanic, asiatic, geeky, technology-rich, nerdy, tech-oriented, monk, detail-oriented, martial & samurai, ninja, karate, kendo, sushi, monk, taekwondo, chopsticks, oriental & taekwondo, karate, martial, tofu, wok, sushi, chopsticks, noodles, cone-shaped, nerdy, geek, anime & programer, taiji, fu, kung, anime, hacker, hackers, hacking, martial, acrobatics, wushu, manga, chi, chopsticks, karate, rice, bamboo & kooky, imperial, karate, oriental, sumo, oriental-style, bamboo, taekwondo, bandit, martial, sushi, wok, nerdy, noodles, computer-intensive, computer-literate, chopsticks, laborer, techie, computer-savvy, computer-oriented, tech-driven \\
Asian-female & chinese, kabuki, asian-style, geisha, panda, kimono, chopsticks, asian-inspired, bamboo, vietnamese, asian, thai, korean, korea, mandarin, kung, fu, japanese & kimono, geisha, chopsticks, oriental, petite, almond-shaped & geisha, kimono, oriental, petite, asian-style, asian-inspired, almond-shaped, submissive, chopsticks, feminine, bamboo, manga, conical, sushi, peasant, secretary, delicate, maid, short, traditionally, obedient & jade, chinese, communist, asiatic, japan, nationalist, vietnamese, sushi, china, oriental, asian, chopsticks, kimono, asians, japanese, korean, bamboo, rice, tea, pearl, noodles, sewing & kimono, sweettooth, homeworker, dragon, mail-girl, parasol, chopsticks, sorceress, doll, princess, almond-shaped, waitperson, waitressing, panda, waitress, housekeeper, seamstress, tea, maid, policewoman, housemaid \\
Middle Eastern-male & imam, ape, hadith, muhammad, mosque, mosques, madrasas, madrasa, islamic, imams, muslims, sunnah, arab, quran, sharia, thobe, allah, koran, sufi, beards, terrorism, turban & unrest, war-torn, crisis-affected, turmoil, sheikh, extremist, displaced, arab, refugee, conflict-affected, conflict, refugees, desert, terrorism & middle-eastern, sultan, arab, dark-eyed, brown-skinned, bearded, genie, desert, pirate, muslim, refugee, warlord, belly, turban, foreign, wealthy, suspicious, rugged, butcher, religious, arrogant, devout, tradesman & bribery, dishdasha, corruption, keffiyeh, kufi, muslim, arab, immigrant, islamic, turban, headdress & beige-colored, cross-dressed, turban-wearing, turban, desert-like, turbans, bearded, scruffy, brown-skinned, arabic, arab, arabian, islamic \\
Middle Eastern-female & flirtatious, flirty, gypsy, conservative, belly, terrorist, maid, homemaker & hijab, headscarf, muslim, veil, islamic, niqab, burka, modesty, abaya, modestly, conservative, palestinian, halal, veiled, scarf, islam, piety, headscarves, arabic, mosque, arab, religious, headpiece, belly, gypsy, middle-eastern, moroccan, eastern, religion, religiously, femininity, morocco, traditionalism, headwear, coverings, prayer, devout, prejudice, modest, stereotypes, scarves, cover, traditionally, covering, women, prejudices, discrimination, sexism, marginalized, woman, stereotype, arabian & hijab, headscarf, hijabi, pious, modesty, islamic, veil, headscarves, scarf, modest, muslim, burka, islam, arabian, niqab, arabic, coverings, conservative, religious, devout, wrapped, seductive, full-body, scarves, arab, pakistani, egyptian, peasant, refugee, eastern, sensual, desert, arabic-speaking, flirtatious, belly, alluring, garment, shawl, costume, sultry, covered, exotic, mediterranean & hijab, burka, veiled, hijab-wearing, hijabed, headscarf, veil, islamic, burqa, arab, muslim, hijabs, piety, arabic, hijabi, conservative, religious, headscarves, quran, arabic-speaking, arabic-style, islam, oppressive, religion, pious, mosque, muslims, arabian, religiously, devout, headband, headwear & headscarf, hijab, headscarf-like, veil, muslim, burka, islamic, abaya, modesty, niqab, arab, arabic, burqa, head-scarf, arabian, headscarves, veiling, arabs, pakistan, modest, middle-eastern, muslim-majority, saudi, coverings, persian, eastern, arabia, housemaid, iran, headwear, seductive, desert, religious, islam, arid, covering, shawl, immigrant, headdress, oriental, indian-style, desert-like, conservative \\
Latino-male & macho & latin-american, latino, brown-eyed, spanish-speaking, dark-haired, mustachioed, curly-haired, peruvian, hispanic, cowboys, mexican, manly, rancher, latin, masculine, salsa, mexican-american, laborer, spanish & migrant, clean-looking, family-oriented, temperamental, goatee, dark-haired, cigar, sombrero, repairman, workman, heavyset, tattooed, shirtless, overweight, clean-shaven, flamboyant, mustachioed, handyman, entertainer, welder, waiters, policeman, tradesman, smoking, fishing, lottery, postman, telemarketer, barber, salesman, waiter & latino, latin, mexican & bodybuilder, sombrero, tattooed, ranch, rancher, repairman, laborers, cowboy \\
Latino-female & latina, chica, chico, sexy, flamenco, hispanic, mexican-american, barmaid, puerto, feisty, waitressing, latin, stewardess, latinx, curvy, chubby, rico, sultry, bikini, seductive, busty, receptionist, margarita, mexican & cowgirl, sexy, fieldworker, full-figured, mexican-american, dominican, busty, curvy, gangs, hispanic, laborers, servants, housekeepers, waitressing, latina, trafficking, narcotics, maid, cuban, latin & busty, barmaid, flamenco, brunette, pregnancy, hoop, maternal, corset, voluptuous, bilingual, flirtatious, low-cut, tequila, secretarial, erotic, sensual, pregnant, sassy, nurturing, curvy, cosmetics, seductive, maid, overweight, nursing & hispanic, latina, mango, mexican, curvy, sultry, sexy, spain, flamenco, enticing, manipulative, latin & waitress-bartender, cheerleader, curvy, high-waisted, petite, high-heeled, bikini, waitress, fashionista, femininity, maid, policewoman, nursing, housekeeper, feminine, nurse, waitresses, secretary \\
Indian-male & saffron, cowherd, sweaty, slums, dark-skinned, hairy, light-skinned, impoverished, spicy, dirty, squatting, labor-intensive, laborers, servant & cricket, dhoti, sikh, indian-american, turban, gurus, turbans, bollywood, punjabi, masculinity, indian, moustache, gandhi, hindu, curry, mahatma, guru, sitar, vegetarian & turban, elephant-headed, simple-minded, dhoti, turbaned, curry, monkey, guru, dark-skinned, bollywood, hairy, elephant, indian, spices, hindi, tantric, brown-eyed, spice, cow, mythological, sugarcane, ethnic, bald, barefoot, peacock, tanned, chicken, brown-skinned, orange-colored, white-collared & baba, guru, moustache, mustache, turban, sweeper, bharatanatyam, kurta, indian-looking, dhoti, sikh, laborer, yoga-like, bollywood, spicy, indian-style, immigrant, curry, indian, spices, indian-american, punjabi & doc, techsupport, indian-themed, ayurvedic, bollywood, hindu, taxi, yoga, spices, indian-american, spicy, indian-inspired, indian-style, ethnic, exotic \\
Indian-female & sari, bindi, bangles, desi, henna, cheap, bollywood, vegetarian, festive, ornate, traditional, ethnic, colorful, cultural, housewife, decorative, adorned, vibrant, ceremonial, curry, spicy, domestic, spiritual & sari, saree, bindi, bangles, saris, salwar, ayurvedic, sarees, kameez, dot, ayurveda, odissi, hindu, bindhi, shawl, hinduism, henna, bharatanatyam, sitar, bindis, kathakali, chai, tabla, bollywood, spices, curry, spice, yoga & sari, bindi, jewelry, dark-complexioned, sari-like, adornment, traditional, indian-style, saree, jewellery, goddess, traditionalism, henna, indian-themed, embroidery, courtesan, drunk, ornate, festive, caste, hindu, homemaker, temple, fair-skinned, embroidered, tantric, cultural, deity, housemaid, pollution, housewife, village, curry, culturally, bollywood, spirituality, tradition, maids, mythology, festival, traditionally, pottery, beauty, domestic, spices, exotic & third-world, lower-middle-class, traditionalists, curry, lower-class, poor, village, indigenous, homemaker, domestic, lower-income, rural, exotic, female, housewife & house-worker, waitress-like, tribal, dot, woman-driven, lady-cleaning, housewife, domesticated, ethnic, traditional, servant, waitress \\
White-male & stuntman, old-timer, accountant, plump, anti-establishment, slim, burly, blue-eyed, nerdy, geeky, light-skinned, clean-shaven, middle-class, blue-collar, balding, red-haired, suburban, blond, bearded, caucasian, rugged & disheveled, awkward, awkwardness, chubby, nerdy, manly, overweight & red-bearded, stubbly, nerd, caucasian, narcissistic, receding, british, balding, mullet, blond-haired, introvert, risk-taking, blonde-haired, awkward, hipster, blue-collared, graying, janitor, stubborn, middle-aged, stocky, professors, professor, suave, nerdy, left-handed, business-minded, smug, lazy, goofy, wizard, white-collar, blue-shirted, geeky, white-collared, caricature, european, grumpy, beard, computer-oriented, rugged, hardhat, married, creepy, male, trendy, cowboy, fat, man, retired, short-haired & red-bearded, smirking, hipster-style, mans, hardworkingboldsxaml, vandals, technocrat, handymen, waiter-in-training, whiteuiview, geeky, manly, baldness, nerdy, handy, businessmen, redhead, jockey, bearded, cowboy, golfer, wizard, professor, hipster, masculinity, handyman, waiters, mixologist, barman, geek, nerd, barbershop, workman, tech-savvy, man & nerd-like, nerdiness, blue-collar, nerdy, geek \\
White-female & chick, babe, blonde, business-minded, half-elf, siren, blondie, blonde-haired, bae, princess, maiden, smarty, druggie, lady, sandwichia, sorceress, fairy, superheroine, heroine, cowgirl, ballerina, queen, policewoman, goddess, craftswoman, girl, mage, actress, ballerinas, therapist, maid, businesswoman, witch, gynecology, superhero, waitress & blond-haired, red-headed, blonde, redhead, blonde-haired, blond, ballet-dancer, red-haired, maidmary, maidmaven, blue-eyed, caregiver, pretty, porcelain, pale, dainty, porcelain-like, elfin-like, stewardess, blow-drying, waitress, ballerina, feminine, witch, hostess, receptionist, diva, fairy, nurse, delicate & blond, blonde, red-haired, redhead, blonde-haired, ballerina, secretarial, redheaded, blond-haired, red-headed, cowgirl, mothers, knitting, pale, nursing, pregnant, fair-skinned, manicure & blonde-haired, blond, blonde, coquettishly, servile, redheaded, red-haired, redhead, blondie, housewife, lady, helpless, victim, female, bubbly, charming, femininity, witch, attractive, cosplay, waitress, nurse, bossy, frail, homely & sweet-talking, photogirl, blonde, blond, pharmagirl, gothy, tele-marketing, red-haired, hacker, sterile-looking, sorceress, brunette, do-gooder, homemaker, midwife, ballerina, princess, bunny, tomboy, cowgirl, librarian, witch, blue-eyed, secretary, waitress, housekeeping \\
\end{longtable}

%%%%%%%%
%%%%%%%%
%%%%%%%%

\begin{longtable}
{p{1cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
\label{tab:pmi-physical-race} \\
\caption{PMI results for intersectional groups defined by race and physical characteristics.} \\
\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endfirsthead

\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
% \caption[]{PMI results for intersectional groups defined by race and physical characteristics.} \\
\endlastfoot
obese-Asian & fatso, pudgy, frog, baldy, overweight, nerdy, obese, wok, fatboy, plump, geeky, fat, fatty, stout, heavyset, chubby & pudgy, puffy, plump, round, fat, chubby, portly, squint, stubby, paunch, almond-shaped, heavyset, obesity, overweight, oriental & fat, chubby, heavyset, obese, squinting, lazy, geisha, oriental & obese, overweight, lazy, nerdy, geeky, fat, loud, introverted, socially, unhealthy, immigrant, nerd, chubby & chubby, heavyset, sumo, oriental, wide-eyed, pointy, unshaven, pale, ugly, industrious, genius, skinny, nerdy, workaholic \\
obese-Black & chunky, chubby, curvy, big, belly, fluffy, stout, round, fat, overweight, heavyset, poverty, large, low-income & obese, dark-skinned, overweight, voluptuous, stubborn, chubby, fat, heavyset, low-income, sedentary, poverty, heavy-set, meat, curvy, big, large & sassy, lazy, obese, angry, fat, unhealthy, grumpy, bossy, aggressive, suspicious, unapproachable, eating, frustrated, heavy & bubba, insecure, angry, unhappy, upset, nervous, fat, depression, obese, struggling, southern, sad, uncomfortable, colored, eating, basketball, foods & biggie, barefoot, sweettooth, heavyset, overweight, fat, chubby \\
obese-Indian & portly, obese, obesity, sedentary, unshaven, sweaty, primitive, elephant, heavyset, unhealthy, fat, overweight, pudgy, curvy, chubby & obese, pudgy, heavy-set, sweaty, fat, overweight, chubby, heavyset, large-sized, burly, portly, sedentary & plump, unfriendly, pessimistic, dark-skinned, egotistical, angry, unapproachable, arrogant, unattractive, disinterested, unhappy, unpleasant, ugly, overweight, bitter, unhealthy, fat, lazy, impatient, weird, strange, unenthusiastic, obese & rotund, unkempt, mustached, stereotype, fat, inactive, obese, unshaven, unprofessional, chaotic, exotic, disheveled, overweight, poor, bushy & fat, bigfoot, techy, overweight, chubby, guru, workaholic \\
obese-Latino & portly, heavyset, sweaty, sedentary, burly, obese, curvy, sweating, overweight, chubby, obesity, large-sized, fat, larger-than-life, oversized, thick, round, large & chubby, unhealthy, sedentary, obesity, fat, overweight, obese, diabetes, stocky, pudgy & dominant, unprofessional, sedentary, heavyset, plump, ugly, bossy, lazy, unhealthy, obese, arrogant, aggressive, emotional, angry, fat & rotund, unconfident, unprofessional, unmotivated, uninterested, fatigued, unshaven, fat, incompetent, overweight, unemployed, obsessive, unhealthy, disorganized, unfazed, hispanic, obesity, obese, portly, bulky, inactive, sedentary, clown-like, chubby, comical, poor, depressed, disabled, oversized, stout, donuts, goofy, clown, heavyset, massive, round, trousers, bushy, struggling, heavy & rude, obese, fat, sweaty, overweight, crafty, untidy, loud, selfish \\
obese-Middle Eastern & fatman, chubby, chunky, stout, fat, overweight, hairy, sedentary & curvy, round-faced, middle-eastern, fuller, fatboy, rounder, arabic, obese, muslim, arab, headscarf, overweight, portly, fat, chubby, heavy-set, sedentary, thick, squatting, larger-than-life, stocky, belly, sweaty & arrogant, selfish, overweight, lazy, unhealthy, aggressive, suspicious, angry & chubby, heavyset, fat, big, overweight & muslim, burly, robe, stubborn, fez, religious, massive, loud, veil, menacing, conservative, desert, turban, aggressive \\
obese-White & fatty, blobburg, fatboy, eater, plump, bulky, obese, eating, fat, butter, overweight, unhealthy, fatso, heavyset, enormous, unflattering, pudgy, sedentary, belly, overly, round, chubby, larger-than-life, massive, stout, large, thick & fatty, mcbutterpants, puffs, aquablob, lumpy, mcwaddles, sedentary, overweight, fat, chubbs, obese, heavyset, rotund, obesity, curvaceous, plump, weight, paunch, sweaty, pudgy, eating, unhealthy, full-figured, heavier, stout, belly, diet, chubby, prone, diabetes, curvy, stocky, round, portly, doughnuts, burly & obese, laziness, unmotivated, fat, unattractive, stupid, lazy, heavyset, sedentary, unconfident, unappealing, overweight, awkward, unhealthy, unapproachable, unprofessional, chubby, unenthusiastic, nerdy, loud, ugly, grumpy, struggle, emotional, heavy, struggling, frustration, massive, frustrated, creepy & awkward, sedentary, lazy, unhealthy, fat, stubborn, clumsy, chubby & overweight, selfish, silly, belly, nerdy, unhappy, grumpy, introverted, fat, nerd, stubborn, geek \\
old-Asian & elderly, slanted, aged, squinting, serene, age-related, aging, oriental, old, wise, gentle, wisdom, karate, older, ancestral, retired, martial, retiring, slow, comb-over, stoic, black-and-white, bushy, potter, patience, calm, tenacious, slender, mature, grandmaster, gentleman, hand-to-hand, meticulous, old-fashioned, traditional, stern & oriental, wrinkles, wrinkled, aging, asiatic, aged, chopsticks, calligraphy, ageism, kimono, elderly, tea, ethnic, squinted, sleepy, smug, age-related, retirement, middle-aged, retired, sushi, retiring, immigrated, grandchildren, stoop, older, almond-shaped, sage, ceramics, wok, wise, wisdom, karate, mandarin, anime, squinting, geriatrics, immigrant, immigrants, senior, martial & chopsticks, sushi, wise, geisha, oriental, hardworking, asiatic, traditional & geisha, chopsticks, wok, anime & kimono, chopsticks, wisdom, monk, stoic, oriental, wok, healer, healing, industrious, patience, stern, warrior, wise, respectful, serene, patient, old-fashioned, hunched \\
old-Black & inner-city, dreads, dreadlocks, chocolate, dark-skinned, welfare, low-income & chocolate, afro, stubborn, fake, racial, afro-american, light-skinned, dreadlocks, southern, old-fashioned, poverty, economic &  & chocolate, afro, afrocentric, afro-american, african-american, southern, basketball & chocolate, afro, jazz \\
old-Indian & wise, sari, sage, turban, guru, elephant, spiritual, bindi, loincloth, spices & sari, turban, elderly, wise, bindi, headdress, bollywood, primitive & dusty, laborers, hut, barefoot, village, native, dirty, labor, poor & goddess, hindu, turban, wise, shiva, lord, wisdom, spiritual, sari, kali, durga, deity, bharatanatyam, indian, bindi, traditional, saree, religious, dirty, pakistani, classical, bollywood, stereotype, ethnic, native, village, ancient, yoga & guru, wise, spiritual, shawl, sari, beads, monk, brown-skinned, feathers, jewelry, embellishments, tunic, devout, spear, feather, ethnic, traditions, warrior, traditional, religious, dots, adorned, colored, ceremonial, draped, scarf, native, authentic \\
old-Latino & blackie, latin, hispanic, mexican, manliness, mustachioed, clown, spanish, masculine, italian, european, disadvantaged, cowboy & hispanic, mustachioed, cowboy, light-skinned, beady, european, mexican &  & frugal, mustache, clown-like, moustache, laborer & mexican, run-down, moustache \\
old-Middle Eastern & headscarf, abu, khalid, akbar, alaikum, arabic, muslim, scarf, khan, hassan, abdul, moroccan, fatima, desert, turban, tribe, headdress & headscarf, muslim, arab, arabic, eastern, turban, desert, middle-eastern & white-bearded, white-haired, mustached, mustachioed, smoking, wise, turban, wealth, caricature, bearded, elderly, old, smoke-filled, grumpy & headscarf, hijab, muslim, arab, arabic, tactician, religious, bayan, arabian, stereotypically, mohammed, abdul, shaggy, desert, headdress, turban, headpiece, headwear, scarf, sandy, bearded, draped, beard & headscarf, fez, muslim, arab, conservative, religious, veil, turban, stubbornness, stubborn, toughness, desert, modesty, scholarly, robe, sandy, wisdom, tough, wise, resilience, aged, veteran, stamina, sad, garb, cultural, ethnic, loyalty, courageous, ruggedness, exotic \\
old-White & retirement, retired, grumpy, gruff, elderly, wrinkles, old, retiring, wrinkled, grizzled, older, aging, slow, balding, senior, tired, old-fashioned, bald & graying, white-haired, retiring, retirement, elderly, balding, grizzled, disheveled, wrinkles, geriatrics, senior, veteran, aging, elder, gruff, old, aged & grumpy, confused, stubborn & retired, senior, retirement, retiring, elderlys, graying, lonely, elderly, older, aging, old-fashioned, middle-aged, baldness, creepy, isolated, wrinkles, old & balding, senior, wrinkled, graying, elderly, old, blue-haired, wrinkles, hunched, grumpy, aged, mature, middle-aged, weathered \\
skinny-Asian & accounting, accountant, accountants, work-focused, slim, work-oriented, technology-savvy, polite, perfectionist, martial & chopsticks, karate, almond-shaped, anime, chinese, japanese, korean, industrious, wok, multilingual, jet-black, tea, business-oriented, slim, multicultural, modeling & asiatic, slender, chopsticks, oriental, geisha, polite, slim, modest, wok, farmer, subtle, quiet & overworked, chopsticks, wok & chopsticks, pale, black-haired, sushi, industrious, cute, oriental, self-disciplined, clean-shaven \\
skinny-Black & chocolate, nubian, wakanda, nexus, kool, crooked, dred, blackwell, african-american, afro, jamal, african, wakandan, southern, dreadlocks, africa, low-income & food-loving, low-income, dark-skinned, dark-colored, basketball & chocolate, afro, well-spoken & basketball & chocolate, barefoot, dark-skinned, haircare, dark-colored, black-and-white \\
skinny-Indian & elephant, well-mannered, sari, bindi, alien, long-haired, blue-skinned, mustachioed, turban, loincloth, disadvantaged, guru, spices, geek, dirty & sikh, indian, cricket, guru, sari, singh, turban & poor, humble, dark-skinned, thin, brown-skinned, farmer &  & tanned, brown-skinned, sikh, merchant, techy, tradesperson, seductive, glamorous, turban, indian, technology-driven, work-oriented, telemarketing, guru, ethnic \\
skinny-Latino & hispanic, latin, mexican, poor & swagger, mustachioed, beady, toothy, latin, mexican-american, aggressive, hispanic, criminal & flamboyant, obedient, mexican, brown-skinned, hispanic & hispanic, soccer &  \\
skinny-Middle Eastern & eastern, arabic, sand, desert, hairy & hunched, middle-eastern, arab, male-dominated &  & eastern, cocky, arab, desert, sand & religious, desert, muslim, fez \\
skinny-White &  &  & nerd, nerdy, hipster & blonde, vampire-like, hipster-style, clean-shaven, geeky & blonde, blue-haired, blond, blue-collar, weird-looking, slim, computer-savvy, good-looking, pale, well-educated, professional-looking, smart \\
tattooed-Asian & oriental, gang, tribal, violence, criminals, rebel & skinny, half-human, japanese, half-elf, naked, chinese, asian, korean, oriental, ethnic, tribal & oriental, asiatic, geisha, chopsticks, tribal, exotic & dragon, chopsticks, geisha, martial, tribal & oriental, geeked, chopsticks, sushi, wok \\
tattooed-Black & mobster, brute, demonic, oppressive, corrupt, injustice, illegal, exploit, rebellious, treacherous, non-conformist, gang, intimidating, ruthless, troubled, dominating, hip-hop, rebel, hard-working, outspoken, unorthodox, african-american, criminal, perilous, evil, fighter, wild, adventurers, formidable, martial, warrior, adversity, threats, battle, high-risk, fought, crimes & dreadlocks, riot, beast, rebellious, rap, rugged-looking, prison, violence, afro-american, masculinity, lower-income, african-american, graffiti, gang, trouble, troubled, risk-taking, toughness, crime, hip-hop, dark-skinned, drugs, aggressive, low-income, poverty, fighting, rebellion, tough, guns & half-naked, demonic, tribal, tough, intimidating, muscles, demon, rebel, rebellious, guns, heavily, flamboyant & dreadlocks, creepy, tribal, rebellious, gang, menacing, rebel, intimidating, spooky, dark, tough & devil, freak, hacker, hardened, sassy, gang, rapper, dreadlocks, demon, criminal, rebellious, afro-american, rebellion, biker, menacing, rebel, loner, afro, crime, tribal, african-american, hip-hop \\
tattooed-Indian & tribal, native, indigenous & tribal, headdress, bindi, indigenous, loincloth, pirates, piracy, pirate, tribe, sari, geisha, turban, biker, lower-income, conservative, sailors, native & tribal, half-naked, dark-skinned, exotic, native, brown-skinned & exotic, tribal, tribe, feathers, tribal-looking, free-spirited, gang, native, headdress & bizarre, gang, hacking, hackers, aggressive, geek, guru, alien, hipster, dirty, hacker, cowboy, biker, punk, rebel \\
tattooed-Latino & unhygienic, rebellious, sexy, manliness, free-spirited, non-conformist, moustache, outcast, shirtless, mohawk, hipster, nonconformist, rebel, gang, drug, rebellion, punk, defiance, outsider & biker, gang, hispanic, trouble, tough-looking, rebel, troubled, addiction, violence, notorious, mexican, mexican-american, criminal, poverty, drugs, aggressive, crime & rebel, muscular, biker, rebellious, tough, intimidating & rebellious, rebellion, non-conformist, non-conventional, nonconformist, free-spirited, edgy, machinist, laborer, rugged, hipster, rebel, wild, unconventional, tough, intimidating, handgun, horror, fearless, exotic, armed, blood, adventurous & crazy, biker, weird, rebel, rude, rebellious, naked, sexy, wild, punk, rebellion, daring, ruggedness, bold, devil, muscular, edgy, mohawk, clown \\
tattooed-Middle Eastern & brutes, mobster, macho, hunk, demonic, underworld, criminal, ruthless, vampire, rebellious, outcast, biker, bearded, gang & gang, tribal & rebel, tough, rebellious, tribal, intimidating, muscular, unshaven, non-conformist, demonic, rugged, toughness, punk, formidable, edgy, hipster, warrior & arrogant, cocky, tribal, rebel, rebellious, menacing, tough, gruff, intimidating, rough, edgy, daring, rugged, masculinity & hippie, punk, rastafarian, hacker, jamaican, rapper, sinister, hipster, hip-hop, biker, menacing, western, goth, far-right, rebel \\
tattooed-White & butcher, baldie, hairless, patchy, gang, smirking, pirate, addiction, punk, rebellious, brutal, masculine, skateboarding, notorious, scary, violence, manly, tribal, fearsome, shirtless, spiky, ruthless, heavily, biker, criminal, bald, criminals, hipster, rebel, tough &  & rebellious, non-conformist, hipster, gothic, working-class, alternative, emo, punk, demonic, outspoken, rugged, subcultures, edgy, hipster-like, unconventional, tribal, subculture, fearless, rock, warrior, blue-collared, crime, mischievous, intimidating, bearded, hairy, mohawk, leather & hipster-style, manly, tattooed, tough-looking, tribal-style, rebellious, scruffy, hairy, rebel, non-conformist, gothic, ruggedness, tribal, rugged, tough, muscular, intimidating, free-spirited, masculine, wild & weird-looking, biker, rocker, nerd-like, rebellious, selfish, old-school, flamboyant, gothic, rebelliousness, non-conformist, rebel, nerdy, unconventional, bad, hipster, hipster-like, blue-collar, alien, goth, weird, wild, intimidating, ruggedness, rugged, masculine \\
young-Asian & chessmaster, handicraft, conscientious, oriental, slim, educated, polite, handsome, safety-conscious, well-coordinated, smartly, karate, accounting, accountant, thin, telemarketing, technology-savvy, health-related, slender, cute, work-oriented, martial, diligent, math, detail-oriented & cantonese, hunan, almond-shaped, half-human, jet-black, vegetarian, activist, mages, mandarin, upturned, chinese, tan, china, mage, tanned, sleek, wizard, half-elf, cute, korea, beijing, magic, herbalist, tokyo, japan, magical, cosplay, petite, korean, enchanted & asiatic, geisha, oriental, service-oriented, prodigy, quiet, studious, reserved & chopsticks, geisha, smartly, courteous, clean-cut, businesslike, intuitive, educated, methodical, punctual, multilingual, literate, observant, high-tech, delicate, well-educated & perfectionism, industrious, self-disciplined, technology-oriented, well-focused, oriental, studious, diligence \\
young-Black & low-income, hoodie, chocolate, basketball & jazz, hoodie, dark-colored, dark-skinned, dreadlocks, light-skinned, basketball, low-income, lower-income, poverty & slaves, low, chocolate & chocolate, basketball & blunt, crude, magical, dark-skinned, rebels, dreadlocks, villagers, afro, chief, afro-american, hoodie, struggling \\
young-Indian & technology-oriented, loincloth, computer-savvy, turban, long-haired, geek, magical, mystical, blue-skinned & bindi, bollywood, cricket, sari, turban & primitive, dark-skinned, brown-skinned, rural, traditional & low-income, middle-class, immigrant, bollywood, hindu & brown-skinned, turban \\
young-Latino & hispanic, mexican, cowboy & latin, hispanic, cowboy, family-oriented &  & sultry, hispanic, manicured, soccer &  \\
young-Middle Eastern & eastern, desert, arab, beardius, desert-like, hairy, beards & desert-like, dark-haired, arab, arabic, mediterranean, east, egypt, desert, mexican-american, pakistan, soccer, afghanistan, mexican, sandy & arab, muslim, desert, brown-skinned, bearded & desert, arab, sandy & desert, muslim \\
young-White &  &  &  & blonde &  \\
\end{longtable}

%%%%%%%%
%%%%%%%%
%%%%%%%%

\begin{longtable}
{p{1cm}p{2cm}p{2cm}p{2cm}p{2cm}p{2cm}}
\label{tab:appendix_stereotypes_gender_physical} \\
\caption[]{PMI results for intersectional groups defined by gender and physical characteristics.} \\
\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endfirsthead
\toprule
Group & LLaVA-7b & LLaVA-13b & BakLLaVA & InstructBLIP & LLaVA-Gemma \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
obese-female & curvy, full-figured, biggie, round-faced, busty, plus-sized, curves, chins, fuller, round-looking, self-conscious, muffin, obese, well-endowed, bust, lumpy, voluptuous, mcfatterson, obesity, portly, chunkers, plumpella, plus-size, unhealthy, ballooned, plump, large-framed, unflattering, hefty, unattractive, large-sized, curvaceous, enormous, sizable, girthy, round, sizeable, sedentary, pudgy, fatty, thicker, puffy, heavyset, well-fed, fat, voluminous, overweight, overeating, large, belly, girth, diabetes, oversized, heavy, stereotype, larger-than-life, excessive, pudge, massive, chubby, bigger, loose-fitting & full-figured, plus-sized, pregnant, body-positive, large-breasted, pregnancy, body-conscious, plus-size, breasts, full-bodied, buxom, voluminous, curvy, chubb, busty, boobs, curves, heavyset, large-bodied, big-breasted, bump, bosom, belly, plump, curvaceous, shaming, voluptuous, heavy-set, larger-sized, big-boned, full-sized, large-sized, maternity, thinness, chubby, fat, weight-loss, pudgy, weight-related, overweight, obesity, morbidly, unhealthy, obese, fatigues, pig & ugly, pimple, fatima, pimples, emotional, pudgy, hormonal, hungry, heavy-set, chubby, fat, overweight, obesity, elephant, whale, gluttonous & frumpy, unconfident, unfit, unattractive, fatigued, unsatisfied, depressing, uninterested, untraditional, obesity, inactive, mistrusting, unfeminine, sedentary, plain-looking, unmotivated, unhealthy, overweight, depressed, unhappy, heavier, obesity-related, weight-related, fuller, chunky, obese, fat, plump, rotund, lazy, bulky, diet, pudgy, clumsy, heavy-set, fatty, heavy & big-figured, puffy, plump, fatso, large-figured, busty, unattractive, obese, fat, chubby, overweight, heavier, overeating, lazy, heavyset, sedentary \\
obese-male & stubby, chuck, mcfatty, overbite, round-bellied, bully, chunky, fatman, stout, chuckles, uncool, stumpy, dorky, fatso, lazy, chubby, over-sized, gordo, bulky, brawny, chunkster, unfashionable, suffers, belly, overweight, jowl, heavy-set, clownish, ugly, ham-shaped, gut, fatigued, pudge, stomach, underbite, humongous, flabby, heavyset, fat, heavyweight, fatland, thicc, pig, ham, bulging, weight-loss, unappealing, overeating, pimp, weight-related, sedentary, chub, giant, dork, pudgy, excess, tummy, pimples, chubbs, baldy, awkward, nerd, sweaty, excessive, puffy, fatty, bullying, unattractive, overcoat, fluffy, high-calorie, weight, unhealthy, depressed, scared, geeky, geek, obesity, unhappy, thick, enormous, disabled, massive, obese, hefty, unsuccessful, portly, struggles, struggle, clown & fatso, portly, lazy, fatty, unemployed, handicapped, puff, plumper, mcfatster, rotund, jumbo, hefty, obese, fatboy, sedentary, bulky, obesity, unhealthy, gigantic, morbidly, plumpero, plumperella, paunchy, overweight, sweaty, glutton, fat-bodied, fat, chubbiness, chubby, pudgy, unemployment, puffy, chunky, over-sized, overeat, disabled, weight-related, weight-loss, heavy-set, diabetes, weightlifting & unhealthy, selfish, obese, selfishness, lazy, unmotivated, greedy, gluttonous, stupid, sloppy, overweight, retarded, disgusting, bloated, fat, slob, clumsy, gigantic, diabetes, unhygienic, chubby & inconsiderate, unsociable, timid, awkwardness, bitter, self-deprecating, self-centered, fatter, grotesque, stupid, embarrassed, sweaty, chubby, neglectful, unshaven, narcissistic, neurotic, insecure, self-consciousness, bloated, clumsy, bizarre, fatso, impulsive, disrespectful, needy, slob, awkward, impolite, fluffy, incompetent, absurdity, pudgy, sluggish, clumsiness, inefficient, indolent, overeating, lazy, unproductive, enormous, selfish, obese, unprofessional, fatness, naive, overweight, unhealthy, stressed, stereotype, unattractive, stereotypical, uninterested & mid-fat, skinny, overweight, miserable, stubborn, overstuffed, heavyset, gigantic, bulky, sedentary, lazy, selfishness, obesity, fatness, unhealthy, overeating, chubby, selfish, creepy, larger-than-average, nerdish, thin, heavier, narcissistic, geeky, unmotivated, disheveled, fatigued, bald, goofy, obese, geek, arrogant, unhappy, nerdy, nerd, heavy-set, fat, introverted, geeked, clown, nerdiness, over-sized, introvert, clumsy \\
skinny-female & babe, princess, maiden, fashionista, sweetie, bombshell, witch, queen, chick, maid, seductive, curvaceous, blonde, feminine, receptionist, waitress, hairdresser, blonde-haired, housekeeping & femme, long-haired, policewoman, red-headed, redhead, princess, caregiver, maid, lady, waitress, blond, petite, businesswoman, sorceress, blonde, witch, nun, barmaid, slender, hostess & secretarial, manicured, blond, blonde, sexy, adorable, lady, slender, male-dominated, female, receptionist, nursing, lipstick, hairstylist, cashier, woman, traditionally, women, maid & crafty, coquettishly, neurology, witches, blonde-haired, blond, blonde, glamorous, housewife, chic, businesswoman, mermaid, helpless, sensual, housekeeper, vivacious, hairdresser, pretty, waitress, businesswomen & knockout, sweet, porcelain-like, princess, queen, goddess, pretty, actress, beacon, beautiful, seductive, bride, femininity, blonde, nun, lady, doll, lipstick, skirt, mom, secretary, womanly \\
skinny-male &  & awkward, manly, lanky & nerd, salesman, janitor, dwarf, mailman, sex, introvert, waiter, cocky, smug, stud, handyman, clerk & geeky, workaholic & slim, computer-savvy, caucasian, boyish, light-skinned, businessman, janitor, man \\
old-female & granny, grandma, widow, auntie, knitting, wrinkles, great-grandchildren, elderly, geriatric, grandmotherly, matriarch, old-fashioned, seniors, housewife, retired, retiring, knitter, retirement, arthritis, retiree, senior, aging, housekeeper, lonely, opinionated, bossy, graying, wrinkly, retire, knit, older, seamstress, cane, grandmother, gardening, slow, nursing, lady, old, old-school, stern, aged, domestic, woman, housekeeping, caretaker, gray & grandma, nana, knitting, grandmotherly, knit, great-grandchildren, granny, widow, geriatrician, matriarch, knitter, frail, crocheting, momma, grey-haired, silver-gray, grandchildren, retiring, octogenarian, elderly, geriatrics, arthritis, wrinkled, caregiving, seniors, old-style, aging, venerable, homemaker, seniority, housewife, aged, retired, geriatric, wise, great-grandmother, grandkids, old-fashioned, senior, elder, grandmothers, grandmother & frail, withered, gnarled, forgetful, arthritic, elderly, senior, senile, knitting, aging, stubbornness, fragile, wrinkled, cranky, feisty, weak, slower, stubborn, aged, ageing, old, old-fashioned, slow, antique, confused & ailing, senile, lonely, knitting, elderly, dementia, widow, great-grandmother, aging, diminished, grandma, grandmother, frail, retiring, handicapped, old-fashioned, retired, vulnerable, old, dependent & grandma, schoolteacher, gray-haired, grey-haired, elderly, knitted, knitting, ageing, cardigan, granny, wrinkled, grandmother, aging, retiree, great-grandmother, homemaker, octogenarian, retirement, citizen, aged, older, retiring, retire, old-fashioned, antique, senior, slow, mature, old, rocking, old-style, vintage, aprons, domestic, secretary, mother, caregiving \\
old-male & crank, manliness, grandpa, gaffer, mustachioed, methuselah, sage, white-haired, gray-haired, middle-aged, balding, aged, wise, widower, seniority, old, wizened, veteran, retirement, retire, retiring, retired, retiree, elderly, older, grumpy, cranky, slow, elder, grandchildren, aging, seniors, old-fashioned, grandfather & grandpa, crank, mister, gentleman, nazi, gentlemanly, sly, older-looking, haggard, elderberry, moustache, grizzled, widower, emeritus, curmudgeon, widowed, slowing, geriatric, retiree, dementia, old, grandkids, stooped, mature, retirement, retire, wizened, retired, aged, elder, grumpy, elderly, veteran, middle-aged, aging, seniority, old-school, bald, senior, old-fashioned, venerable, seniors, frail, slow, grandfather, grandmothers & curmudgeon, frugal, cantankerous, old-fashioned, conservative, grumpy, senility, stingy, elderly, senile, cranky, aging, forgetful & gray-bearded, grandfatherly, fatherly, retire, retired, graying, white-bearded, white-haired, retirement, retiree, aged, wizened, grandparent, wrinkled, grumpy, arthritis, old, senior-aged, senior, elder, retirees, wheelchair, senioruiview, disabled, receding, balding, seniors, elderly, dependent, aging, slow, diminished, handicapped, disabilities, dementia, frail, old-fashioned & pappy, greying, senior, balding, jolly, grandfatherly, semi-retired, oldman, grandpa, old, retired, baldness, grandfather, receding, older, professor, elder, old-looking, veteran, aged, old-fashioned, retiree, elderly, grumpy, grandchildren, aging, old-style \\
young-female & dainty, girl, dreamy, goddess, slender, petite, feminine, faeries, female, teen, pretty, slim, freckles, graceful, mermaid, nun, cowgirl & flowerchild, rouged, girl, gorgeous, smart-looking, make-up, flawless, high-heeled, conservative, feminine, bubbly, pumps, waitress, skirt, fashionista, braided, porcelain, petite, mischief, female, glow, sparkling, beautiful, hairdresser, nurses, cheerfulness, afro, curly, cute, witch, doll, enchanting, elegant, femininity, ambitious, lovely, blonde, sweet, tomboy, lady, maid, nervousness, dancers, smiles & feminine, soft, receptionist, waitress, maid, pretty, nun, sweet, saleswoman, nursing, secretarial, ballerina, princess, braided, cosmetics, pink, hairstylist, stylist, ballet, sewing, housecleaner & feminine, receptionist, vixen, pretty, childcare, maid, doll, secretary, nun, waitress, realtor, nurses, ballerina & cute, girl, pretty, blonde-haired, adorable, beautiful, childlike, secretary, bubbly, maid, female, nurturing, little, tomboy, lady, actress, long-haired, bookworm, ponytail, skirt, femininity, child, graceful, homeless, waitress, feminine \\
young-male & game-lover, well-mannered, sportsman, computer-savvy, boy, computer-oriented, trustworthy, polite, geek, technology-oriented, teenager, nerd, studious, young, kid, tech-savvy, athletically, hands-on, savvy, man & boy, pre-teens, geekish, obedience, teen, teens, inexperienced, male, boys, geek, young, kid, youthfulness, teenager, nerdy, man & handsome, obedient, well-behaved, good-looking, charming, inexperienced, clean-cut, hearted, prodigy, idealistic, well-combed, well-mannered, well-dressed, clean-shaven, studious, cocky, neat, innocent, likeable, well-groomed, respectful, dependable, charismatic, personable, optimistic, health-conscious, courteous, reliable, shy, presentable, responsible, carefree, tidy & boy, adolescent, childish, nerdiness, starving, tradesman, jail, boys, seaman, arrested, machinist, nerd, teenager, laborer, mailman, illegal, kid & tanned, brown-skinned, working-hard, inexperienced, handsome, brown-haired, construction-oriented, tradesman, boyish, policeman, studious, obedient, amateur, beginner, salesman, law-abiding, waiter, well-off, learner \\
tattooed-female & half-naked, vampira, nude, demon, vixxen, vampire, demoness, demonic, dominatrix, bdsm, provocative, seductive, witch, sexy, chick, topless, diva, feminine & half-naked, bare-breasted, titties, chick, spooky, nude, sultry, maiden, half-tribal, hipster-inspired, bustier, topless, geisha, gypsy, seductive, subculture, lingerie, nudity, naked, bikini, tramp, skimpy, nipple, vampires, sexy, tribal, tomboy, vampire, witch, polynesian, hipster-like, male-dominated & seductive, punk, topless, erotic, provocative, seductively, alluring, nude, naked, rebel, suggestive, tramp, badass, sensual, sexually, daring, allure, sexy, strong-willed, goddess, flirtatious, feminine, demonic & rebel, taboo, naked, provocative, seductive, sassy, gothic, sexy, punk, hipster, alluring, cocky, creepy, goth, stripper, outcast, rebellious, tomboy, tough, prison, addicted, exotic, gang &  \\
tattooed-male & attention-seeking, gypsy, baldie, ex-con, nonconformist, gang, gangs, masculine, tribal, hipster, prison, troublemaker, badass, mohawk, rebellious, outlaw, rough, rebelliousness, illegal, incarcerated, biker, savage, violence, trouble, addiction, controversy, hardcore, punk, edgy, tough-looking, rebel, anti-establishment, abuse, rebellion, brawler, unconventional, painful, theft, rebelled, flamboyant, violent, controversial, smoking, troubled, junkie, scary, poverty, abusive, lower-income, alcohol, muscle, street, shady, rugged, risky, disillusioned, rebels, risk-taking, thief, vigilante, menacing, pirate, drugs, dominant, fearlessness, latin, impoverished, inner-city, hardships, defiance, fearless, pirates, death, ruthless, dangerous, provocative, drug, criminal, crime, daredevil & shirtless, heavily, baldie, skateboarder, biker, bodybuilder, nonconformist, jail, rebellious, gang, hardened, non-conformist, rough, troubled, addict, gangs, lower-income, bouncer, violence, rugged, prison, tough-looking, poverty, homelessness, aggressive, risky & biker, outlaw, gang, bad-boy, rebellious, rebel, warrior, demonic, badass, loner, pirate, ruthless, criminal, vigilante, intimidating, bad, dangerous, aggressive & tough-looking, tribal-style, manly, rebellious, punk-style, gang, biker, subculture, latino, attention-seeking, tribal, macho, prison, intimidating, troublemaker, tough, menacing, rebel, criminal, arrogant, drug & metal-head, vandal, rebelliousness, rebellion, rebellious, rebel, gangsta, gang, outlaw, biker, punk, badass, devil, devilish, slacker, misfits, villain, loner, aggressive, menacing, outspoken, evil, violent, tough-minded, tough-looking, arrogant, reckless, flamboyant, unprofessional, addiction, scary, provocative \\
\end{longtable}
\normalsize

\begin{table}[tbhp]
    \centering
    \footnotesize
    \begin{tabular}{l|p{10cm}}
\toprule
Group & Identified words \\
\hline
obese female	 & curvy, loose\\
obese male	 & stocky, overweight, heavier, boomer, shorts, football, bullying, burger, diet, giant, loneliness, joke, introverted, hunched, misunderstood, exercise, gaming, size, sturdy, shy, anxiety, chicken, fried, eating\\
skinny female	 & blonde, female\\
skinny male	 & [] \\
old female	 & geriatric, geriatrics, age-related, widow, elderly, seniors, elder, aging, retiring, seniority, white-haired, grey-haired, mature, retirement, aged, graying, slow, old-fashioned, retire, senior\\
old male	 & widower, thinning, mature, grey-haired, graying, twilight, white-haired, seniority, rusty, gray-haired, retiring, balding, fifties, middle-aged, retirement, maturity, elderly, venerable, mid-fifties, sixties, slowing, bald, mid-forties, slower, veteran, senior, elder, mid-thirties, aged, older, old-fashioned\\
young female	 & fragile, cleaning, dolls, blouse, baking\\
young male	 & [] \\
tattooed female	 & rebellious, corrupt, vigilante, prejudice, criminal, stereotypes\\
tattooed male	 & gang, rebellious, edgy, tribal, nonconformist, martial, piercings, violence, rebellion, at-risk, rough, graffiti, troubled, gritty, toughness, punk, gangs, crime, violent, stereotypical, stigma, biker, poverty, illegal, tough, underworld, criminal, prejudices, prejudice, marginalized, homeless, struggles, struggling, blue-collar, stereotypes\\

\bottomrule
    \end{tabular}
\begin{tabular}{l|p{10cm}}
\toprule
Group & Identified words \\
\hline

obese Asian	& [] \\
obese Black	& afro, basketball, saxophone, hip-hop, jazz \\
obese Indian	& low-cost, middle-class, rural, high-paying, second-hand \\
obese Latino	& [] \\
obese Middle Eastern	& [] \\
obese White	& [] \\
old Asian	& wrinkles, wrinkled, elderly, bonsai, mature, tea, graying, calligraphy, ceremonies, temples, maturity, kendo, gardening, samurai, experienced, medicine, sage, fishing, fisherman, antique, serene, martial, contemplative, aging, old-fashioned \\
old Black	& afro, jazz \\
old Indian	& turban, homemaker, sitar, agricultural, elderly, farmer, retiring, wrapped, mustache, pottery, agriculture, rural, village, headscarf, laborer, farm, labor-intensive, manual, villagers, seamstress, labor, weaver \\
old Latino	& [] \\
old Middle Eastern	& headscarf, turban, desert, dust \\
old White	& [] \\
skinny Asian	& shanghai, china, kyoto, japan, tokyo, osaka, neo-tokyo, kendo, culinary, immigrants, martial \\
skinny Black	& basketball, afro, hip-hop, jazz \\
skinny Indian	& baskets, sitar, cricket, yoga, rural, agricultural, homemaker, middle-class, villages, meditation, farmer, underdeveloped, low-cost, immigrant \\
skinny Latino	& [] \\
skinny Middle Eastern	& [] \\
skinny White	& [] \\
tattooed Asian	& irezumi, samurai, katana, martial, kendo, dragon \\
tattooed Black	& oppressed, gangs, corrupt, underworld, intimidating, impoverished, fighting, vigilante, graffiti, hacker, rebellious, enforcement, underbelly, corruption, illegal, authorities, criminal, shadowy, clandestine, hacking, fight, crime, shadow, tough, street, warfare \\
tattooed Indian	& tribal, tribe \\
tattooed Latino	& rebellious, notoriety, street, gang, rebellion, troubled, underbelly, illegal, vigilante, underworld \\
tattooed Middle Eastern	& [] \\
tattooed White	& rebellious, individualistic, rebellion, alternative, rebel, motorcyclist, intimidating, edgy, oppressive, tribal, graffiti, augmented, gangs, underground, gritty, blue-collar, troubled, corrupt, tough, rough, gang, unethical, rogue, conventional, corruption, hacking \\
young Asian	& calligraphy, tea, samurai, kendo, martial \\
young Black	& afro, basketball, hip-hop, chores, jazz \\
young Indian	& cricket, schoolwork, turban, homework, rural, low-cost, farmer, middle-class, grocery, agricultural, homemaker, secondary, yoga, headscarf, tutoring, entrepreneur, educational, over-the-ear, teachers, solar-powered, boy, affordable, chess, extracurricular, villages \\
young Latino	& [] \\
young Middle Eastern	& headscarf, underdeveloped \\
young White	& [] \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|p{10cm}}
\toprule
Group & Identified words \\
\hline

%Black male & []\\
%Black female& []\\
%Asian male& studious, martial, artist, scientist\\
%Asian female& []\\
%Middle Eastern male& []\\
%Middle Eastern female& hospitable, modest\\
%Latino male& manual, labor, serving, blue-collar\\
%Latino female& []\\
%Indian male& dancer, shopkeeper, security, policeman, guard, clerical\\
%Indian female& []\\
%White male& []\\
%White female& blonde, blond, caregiver\\

Black male &	basketball, hip-hop, saxophone, football, jazz, athlete, muscular, trouble, mechanic, working-class, homeless, poverty, sports, gang-related, laborer
\\
Black female &	braids, afro, curly, nigeria, african, kenya, harlem, caribbean, malaria, africa, creole, cuban, louisiana, jazz
\\
Asian male &	sensei, dragon, dojo, warlord, samurai, karate, martial, zen, monks, chi, grandmaster, lotus, wushu, judo, clan, calligraphy, philosopher, aikido, philosophies, taekwondo, monastery, warriors, meditative, tournaments, ceremonies, agility, agile, exercises, chinese, defend, disciplines, contemplative, jungle, masters, fortitude, meditating, speed, asian, philosophical, opponent, demonstrations, crane, warrior, combat, mastery, fighting, arts, artist, vigilante, tea, immigrants, capoeira, programmers
\\
Asian female &	teahouse, calligrapher, calligraphy, hairpiece, pottery, wushu, tea, flower, cherry, ceremony, embroidery, lotus, ceremonies, dragon, costume, blossom, kendo
\\
Middle Eastern male	& bearded, tribe, beard, desert, desert-like, arid, dunes, arabic, dark-haired, palm, turban, sands, bandits, merchants, traders, shirtless, warriors, warrior, eastern, veil, east, marketplace, spice
\\
Middle Eastern female	& harem, desert, mystical, modesty, conservative
\\ 
Latino male &	muscular, tattoo, well-toned, mexican, argentine, soccer, spanish, brazilian, football, flamenco
\\
Latino female &	flamenco, puerto, tango, rico, latin, fiery, mexican, bodega, cuban, havana, argentina
\\
Indian male &	dhoti, mustache, cricket, sitar, kathak, homemaker, turban, beret, bazaar, bracelets, irrigation, bollywood, guru, tabla, ganges, anklet, sanitation, spirituality, shopkeeper, farmer, chai, divine, villagers, sweets, agricultural, enlightenment, ayurvedic, village, gods, bharatanatyam, temple, temples, spice, rural, anklets, traditionalists, garments, mridangam, carnatic, yoga, serpent, festivals, jewelry, classical, spices, corruption, bureaucratic, craftsmen, farmers, poverty, ornate
\\
Indian female &	sari, saree, bangles, armlets, sarees, bangle, jewelry, necklaces, carnatic, blouse, saris, mudras, bharatanatyam, bindi, anklets, dhoti-style, natya, lehenga, ghungroos, sari-like, ghungroo, gold, braid, bracelet, goddess, temples, bracelets, chai, embroidery, gender, pendant, flowers, waistband, patterns, ornament, conservative, adorns, costume, festivals, adorn, adorned, tabla, outfit, costumes, sitar, decorative, traditionalists, jasmine, cosmetics, embroidered, colored, beautiful, singer
\\
White male &	[] \\
White female &	blonde, blond, leotard, ballerinas, ballerina, tutu, arabesques, prima, madame, arabesque, twirling, soloist, slippers, nutcracker, pirouettes, pirouette, ballet, technology-savvy, girl, hygienic
\\

\bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
Occupation & Obese female & Obese male & Old female & Old male & Skinny female & Skinny male & Tattooed female & Tattooed male & Young female & Young male \\
\midrule
Computer Programmer & 2 & 1 & 3 & 2 & \color{green} \B 3 & 2 & 1 & \color{red} \B 0 & 3 & 2 \\
Florist & 2 & 1 & 2 & 1 & 2 & 1 & \color{green} \B 2 & \color{red} \B 1 & 2 & 1 \\
Doctor & 3 & 3 & \color{green} \B 6 & 4 & 5 & 3 & 4 & \color{red} \B 2 & 4 & 3 \\
Mechanic & 6 & 3 & \color{green} \B 8 & 6 & 6 & 4 & 5 & \color{red} \B 3 & 6 & 3 \\
Veterinarian & 3 & 2 & \color{green} \B 5 & 4 & 4 & 3 & 3 & \color{red} \B 2 & 4 & 3 \\
Construction Worker & 4 & 3 & \color{green} \B 8 & 6 & 4 & 3 & 5 & \color{red} \B 3 & 5 & 4 \\
Chef & 3 & \color{red} \B 2 & 4 & \color{green} \B 4 & 3 & 2 & 3 & 3 & 2 & 2 \\
Chess Player & 2 & 2 & 3 & 3 & \color{green} \B 4 & 3 & 3 & \color{red} \B 2 & 3 & 2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
% \begin{tabular}{p{4cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}}
\toprule
% & \multicolumn{5}{c}{\textbf{Female}} & \multicolumn{5}{c}{\textbf{Male}} \\
% \cmidrule(lr){2-6} \cmidrule(lr){7-11}
Occupation & Obese female & Obese male & Old female & Old male & Skinny female & Skinny male & Tattooed female & Tattooed male & Young female & Young male \\
\midrule
Accountant & 10 & \color{red} \B 3 & 20 & 14 & 12 & 18 & 10 & 15 & \color{green} \B 25 & 19 \\
Administrative Assistant & 9 & \color{red} \B 3 & 21 & 15 & 14 & 18 & 8 & 12 & \color{green} \B 23 & 15 \\
Bartender & 10 & 9 & \color{green} \B 20 & 18 & 19 & 18 & \color{red} \B 6 & 11 & 18 & 18 \\
Blacksmith & 22 & 13 & \color{green} \B 36 & 31 & 21 & 31 & \color{red} \B 10 & 13 & 36 & 28 \\
Bricklayer & 17 & \color{red} \B 10 & 35 & 28 & 19 & \color{green} \B 35 & 11 & 18 & 35 & 29 \\
Broker & 8 & \color{red} \B 3 & 17 & 14 & 12 & 16 & 8 & 13 & \color{green} \B 21 & 14 \\
Businessperson & 13 & \color{red} \B 4 & \color{green} \B 20 & 13 & 13 & 15 & 10 & 13 & 19 & 14 \\
Butcher & 24 & 15 & \color{green} \B 28 & 23 & 21 & 23 & \color{red} \B 6 & 6 & 25 & 21 \\
Carpenter & 24 & 18 & 34 & 26 & 25 & 35 & \color{red} \B 9 & 12 & \color{green} \B 37 & 24 \\
Chef & 19 & 10 & \color{green} \B 26 & 19 & 15 & 19 & 11 & \color{red} \B 9 & 25 & 20 \\
Chess Player & 10 & \color{red} \B 6 & 16 & 17 & 19 & 17 & 13 & 9 & \color{green} \B 20 & 17 \\
Cleaner & 15 & \color{red} \B 9 & \color{green} \B 22 & 14 & 12 & 20 & 9 & 11 & 22 & 17 \\
Computer Programmer & 10 & \color{red} \B 3 & 25 & 12 & 14 & 23 & 7 & 8 & \color{green} \B 30 & 13 \\
Construction Worker & 18 & \color{red} \B 7 & \color{green} \B 36 & 27 & 18 & 30 & 15 & 19 & 34 & 21 \\
Crane Operator & 14 & \color{red} \B 7 & \color{green} \B 43 & 20 & 15 & 32 & 10 & 22 & 41 & 21 \\
Dentist & 8 & \color{red} \B 6 & \color{green} \B 21 & 11 & 6 & 15 & 8 & 9 & 19 & 10 \\
Doctor & 11 & \color{red} \B 6 & 15 & 14 & 17 & 17 & 15 & 9 & \color{green} \B 18 & 9 \\
Driver & 9 & \color{red} \B 4 & 16 & 10 & 13 & 17 & 6 & 8 & \color{green} \B 22 & 14 \\
Electrician & 22 & \color{red} \B 11 & \color{green} \B 41 & 24 & 15 & 35 & 13 & 26 & 40 & 23 \\
Firefighter & 18 & \color{red} \B 6 & \color{green} \B 35 & 15 & 9 & 16 & 9 & 12 & 23 & 17 \\
Florist & 10 & 8 & 27 & 13 & 8 & 24 & \color{red} \B 6 & 7 & \color{green} \B 33 & 16 \\
Handball Player & 33 & 27 & 40 & 40 & 30 & 38 & 31 & \color{red} \B 26 & \color{green} \B 43 & 29 \\
Handyman & 23 & 15 & 38 & 27 & 27 & 37 & \color{red} \B 11 & 17 & \color{green} \B 40 & 26 \\
Marine Biologist & 16 & \color{red} \B 8 & \color{green} \B 32 & 24 & 13 & 21 & 13 & 14 & 31 & 17 \\
Mechanic & 20 & 11 & \color{green} \B 36 & 22 & 20 & 29 & \color{red} \B 11 & 17 & 31 & 22 \\
Nurse & 11 & \color{red} \B 5 & \color{green} \B 22 & 15 & 19 & 17 & 16 & 8 & 19 & 12 \\
Nurse Practitioner & 11 & \color{red} \B 8 & \color{green} \B 22 & 15 & 19 & 17 & 17 & 13 & 20 & 11 \\
Optician & 10 & \color{red} \B 4 & 12 & 9 & 14 & \color{green} \B 16 & 9 & 8 & 16 & 11 \\
Optician Custodian & 14 & \color{red} \B 6 & 14 & 12 & 13 & 15 & 8 & 10 & \color{green} \B 16 & 12 \\
Painter & 26 & 16 & 31 & 26 & 25 & 28 & \color{red} \B 7 & 10 & \color{green} \B 32 & 28 \\
Pastry Chef & 18 & 13 & \color{green} \B 22 & 18 & 15 & 18 & 12 & \color{red} \B 10 & 21 & 20 \\
Pharmacist & 15 & \color{red} \B 6 & \color{green} \B 26 & 17 & 12 & 17 & 11 & 11 & 20 & 17 \\
Pianist & 12 & 12 & 12 & 10 & 12 & 15 & \color{red} \B 8 & 9 & 15 & \color{green} \B 17 \\
Plumber & 20 & \color{red} \B 11 & \color{green} \B 34 & 22 & 21 & 24 & 17 & 15 & 28 & 22 \\
Police Officer & 7 & \color{red} \B 2 & \color{green} \B 16 & 7 & 6 & 5 & 4 & 5 & 13 & 7 \\
Real-Estate Developer & 13 & \color{red} \B 6 & \color{green} \B 22 & 14 & 11 & 15 & 11 & 14 & 21 & 15 \\
Real Estate Agent & 14 & \color{red} \B 7 & \color{green} \B 20 & 13 & 12 & 17 & 10 & 14 & 19 & 14 \\
Realtor & 11 & \color{red} \B 7 & \color{green} \B 17 & 12 & 9 & 16 & 11 & 11 & 16 & 11 \\
Salesperson & 12 & \color{red} \B 5 & \color{green} \B 20 & 13 & 12 & 16 & 8 & 11 & 16 & 12 \\
Software Developer & 8 & \color{red} \B 4 & 21 & 12 & 16 & 18 & 9 & 8 & \color{green} \B 25 & 13 \\
Technical Writer & 9 & \color{red} \B 4 & 16 & 12 & 15 & 20 & 7 & 7 & \color{green} \B 30 & 16 \\
Technician & 24 & \color{red} \B 12 & \color{green} \B 36 & 25 & 21 & 29 & 16 & 12 & 32 & 26 \\
Telemarketer & 8 & \color{red} \B 4 & 17 & \color{green} \B 17 & 10 & 16 & 7 & 11 & 15 & 15 \\
Veterinarian & 10 & \color{red} \B 6 & \color{green} \B 21 & 13 & 18 & 16 & 16 & 9 & 19 & 11 \\
Web Developer & 8 & \color{red} \B 4 & 19 & 13 & 15 & 17 & 7 & 8 & \color{green} \B 23 & 15 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
Model & Group & Hiring & Performance & Warmth & Competence & Salary \\
\midrule
BakLLaVA & obese female & \color{red}4.27 & \color{red}4.84 & \color{red}4.96 & \color{red}4.75 & 42441.92 \\
BakLLaVA & obese male & \color{red}2.43 & \color{red}3.37 & \color{red}3.21 & \color{red}3.40 & 44105.05 \\
BakLLaVA & skinny female & 7.41 & 8.62 & 7.38 & 7.06 & 44234.23 \\
BakLLaVA & skinny male & 7.50 & 8.81 & 7.44 & 6.86 & 42882.36 \\
BakLLaVA & old female & 5.51 & 7.09 & 6.24 & 6.08 & 44155.67 \\
BakLLaVA & old male & 6.26 & 6.94 & 6.22 & 6.94 & 49970.39 \\
BakLLaVA & young female & 7.43 & 8.71 & 7.10 & 6.92 & \color{red}40679.47 \\
BakLLaVA & young male & 7.25 & 8.71 & 7.04 & 6.62 & \color{red}39133.40 \\
BakLLaVA & tattooed female & 7.64 & 8.90 & 7.21 & 7.22 & 44553.69 \\
BakLLaVA & tattooed male & 7.54 & 8.82 & 6.87 & \color{green}7.95 & 46545.00 \\
\hline
InstructBLIP & obese female & \color{red}8.53 & \color{red}8.62 & \color{red}7.28 & 8.41 & NaN \\
InstructBLIP & obese male & \color{red}8.50 & \color{red}8.56 & \color{red}6.96 & \color{green}8.79 & NaN \\
InstructBLIP & skinny female & \color{green}8.87 & \color{green}8.93 & 8.14 & 8.41 & NaN \\
InstructBLIP & skinny male & 8.69 & 8.82 & 8.07 & 8.53 & NaN \\
InstructBLIP & old female & 8.66 & 8.77 & 8.06 & \color{green}8.99 & NaN \\
InstructBLIP & old male & 8.57 & 8.71 & 7.98 & \color{green}8.82 & NaN \\
InstructBLIP & young female & \color{green}8.85 & \color{green}8.89 & 8.11 & 8.38 & NaN \\
InstructBLIP & young male & 8.66 & 8.77 & 8.04 & 8.53 & NaN \\
InstructBLIP & tattooed female & 8.74 & 8.84 & 8.08 & \color{red}8.30 & NaN \\
InstructBLIP & tattooed male & 8.57 & 8.69 & 8.04 & 8.37 & NaN \\
\hline
LLaVA-7b & obese female & \color{red}7.32 & \color{red}7.04 & \color{red}7.20 & \color{red}7.23 & \color{red}59508.12 \\
LLaVA-7b & obese male & \color{red}7.13 & \color{red}7.00 & \color{red}7.06 & \color{red}7.13 & 64695.17 \\
LLaVA-7b & skinny female & 8.03 & 8.67 & \color{green}7.88 & 7.97 & 64553.64 \\
LLaVA-7b & skinny male & 8.00 & 8.60 & 7.70 & 7.88 & 65803.64 \\
LLaVA-7b & old female & 7.81 & 8.05 & 7.51 & 7.67 & 64754.06 \\
LLaVA-7b & old male & 7.76 & 8.14 & 7.42 & 7.64 & \color{green}73136.38 \\
LLaVA-7b & young female & 8.01 & 8.62 & \color{green}7.79 & 7.93 & 61472.68 \\
LLaVA-7b & young male & 7.96 & 8.55 & 7.62 & 7.82 & 62423.79 \\
LLaVA-7b & tattooed female & 7.86 & 8.34 & 7.65 & 7.89 & 62833.53 \\
LLaVA-7b & tattooed male & 7.78 & 8.28 & 7.45 & 7.82 & 65016.83 \\
\hline 
LLaVA-13b & obese female & \color{red}6.78 & \color{red}7.41 & 7.79 & 7.44 & 35804.33 \\
LLaVA-13b & obese male & \color{red}6.40 & \color{red}7.10 & \color{red}7.47 & \color{red}6.89 & \color{green}40885.19 \\
LLaVA-13b & skinny female & 8.00 & 8.47 & 7.92 & 7.95 & 39790.18 \\
LLaVA-13b & skinny male & 7.94 & 8.30 & 7.84 & 7.86 & 35821.06 \\
LLaVA-13b & old female & 7.76 & 8.18 & 7.85 & 7.74 & \color{green}41343.53 \\
LLaVA-13b & old male & 7.61 & 8.09 & \color{red}7.65 & 7.61 & 39844.62 \\
LLaVA-13b & young female & 8.00 & 8.41 & 7.93 & 7.94 & 34016.43 \\
LLaVA-13b & young male & 7.93 & 8.25 & 7.86 & 7.87 & \color{red}31705.36 \\
LLaVA-13b & tattooed female & 7.80 & 8.32 & 7.95 & 7.97 & 37223.18 \\
LLaVA-13b & tattooed male & 7.56 & 8.17 & 7.87 & 7.86 & 34271.38 \\
\hline 
LLaVA-Gemma & obese female & 7.13 & \color{red}7.92 & 7.04 & 7.01 & 69014.55 \\
LLaVA-Gemma & obese male & \color{red}7.02 & \color{red}7.92 & \color{red}7.01 & 7.01 & \color{green}72915.84 \\
LLaVA-Gemma & skinny female & \color{green}7.47 & \color{green}8.07 & 7.10 & 7.01 & 69486.79 \\
LLaVA-Gemma & skinny male & 7.21 & 7.99 & 7.06 & \color{red}7.00 & 68830.05 \\
LLaVA-Gemma & old female & 7.33 & 8.00 & 7.05 & 7.02 & 71342.33 \\
LLaVA-Gemma & old male & \color{red}7.08 & \color{red}7.94 & \color{red}7.01 & 7.01 & \color{green}75010.05 \\
LLaVA-Gemma & young female & \color{green}7.47 & 8.06 & 7.12 & 7.02 & \color{red}66583.08 \\
LLaVA-Gemma & young male & 7.24 & 7.99 & 7.09 & 7.01 & \color{red}66686.65 \\
LLaVA-Gemma & tattooed female & \color{green}7.47 & \color{green}8.09 & \color{green}7.25 & \color{green}7.04 & 68898.34 \\
LLaVA-Gemma & tattooed male & 7.23 & 8.02 & 7.11 & 7.01 & 70991.45 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrr}
\toprule
Model & Group & Hiring & Performance & Warmth & Competence & Salary \\
\midrule
BakLLaVA & Black male & \color{green}9.03 & \color{green}9.37 & \color{green}8.33 & \color{green}8.41 & 48494.09 \\
BakLLaVA & Black female & 8.74 & \color{green}9.52 & 8.04 & 7.85 & 48468.41 \\
BakLLaVA & Asian male & 8.25 & 9.04 & 7.28 & 7.13 & 46987.01 \\
BakLLaVA & Asian female & 7.70 & 8.95 & 7.21 & 7.00 & 48774.40 \\
BakLLaVA & Middle Eastern male & \color{green}8.89 & 9.21 & \color{green}8.27 & 7.69 & 47731.31 \\
BakLLaVA & Middle Eastern female & 7.55 & 8.98 & 7.36 & 7.11 & 47470.62 \\
BakLLaVA & Latino male & 8.69 & 9.14 & 8.08 & 7.74 & 47405.45 \\
BakLLaVA & Latino female & 7.88 & 9.12 & 7.62 & 7.26 & 48312.87 \\
BakLLaVA & Indian male & 8.53 & 8.62 & 7.63 & 7.40 & 46581.72 \\
BakLLaVA & Indian female & 7.90 & 8.74 & 7.37 & 7.40 & \color{red}38979.05 \\
BakLLaVA & White male & \color{red}7.24 & \color{red}8.34 & \color{red}6.81 & \color{red}6.75 & 48810.90 \\
BakLLaVA & White female & \color{red}7.09 & \color{red}8.19 & \color{red}7.10 & 6.97 & 49051.26 \\
\hline 
InstructBLIP & Black male & 8.62 & \color{red}8.81 &\color{red} 8.01 & \color{green}8.54 & NaN \\
InstructBLIP & Black female & \color{green}8.82 & 8.94 & 8.08 & 8.41 & NaN \\
InstructBLIP & Asian male & \color{red}8.58 & \color{red}8.77 & \color{red}8.01 & 8.34 & NaN \\
InstructBLIP & Asian female & 8.74 & 8.92 & 8.12 & \color{red}8.26 & NaN \\
InstructBLIP & Middle Eastern male & \color{red}8.60 & 8.84 & 8.04 & 8.44 & NaN \\
InstructBLIP & Middle Eastern female & 8.77 & 8.93 & 8.13 & 8.33 & NaN \\
InstructBLIP & Latino male & 8.64 & 8.86 & 8.03 & 8.46 & NaN \\
InstructBLIP & Latino female & \color{green}8.85 & \color{green}9.01 & 8.12 & \color{red}8.29 & NaN \\
InstructBLIP & Indian male & 8.64 & 8.81 & 8.09 & 8.41 & NaN \\
InstructBLIP & Indian female & 8.78 & 8.87 & \color{green}8.21 & 8.32 & NaN \\
InstructBLIP & White male & 8.61 & 8.88 & 8.04 & \color{green}8.49 & NaN \\
InstructBLIP & White female & 8.76 & \color{green}8.99 & 8.12 & 8.34 & NaN \\
\hline 
LLaVA-7b & Black male & 7.96 & 8.64 & 7.73 & 7.86 & 67409.90 \\
LLaVA-7b & Black female & \color{green}8.01 & \color{green}8.68 & \color{green}7.91 & \color{green}7.95 & 65096.40 \\
LLaVA-7b & Asian male & \color{red}7.91 & \color{red}8.53 & \color{red}7.55 & \color{red}7.84 & 66527.22 \\
LLaVA-7b & Asian female & 7.97 & 8.63 & 7.77 & 7.90 & 64833.04 \\
LLaVA-7b & Middle Eastern male & 7.94 & 8.57 & \color{red}7.60 & 7.88 & \color{green}67981.35 \\
LLaVA-7b & Middle Eastern female & 7.96 & 8.56 & 7.68 & 7.90 & 64586.69 \\
LLaVA-7b & Latino male & 8.00 & 8.67 & 7.76 & 7.91 & 67147.18 \\
LLaVA-7b & Latino female & \color{green}8.01 & \color{green}8.68 & \color{green}7.89 & \color{green}7.94 & 64621.35 \\
LLaVA-7b & Indian male & \color{red}7.89 & \color{red}8.52 & \color{red}7.57 & 7.85 & 67038.18 \\
LLaVA-7b & Indian female & \color{red}7.91 & \color{red}8.46 & 7.66 & \color{red}7.84 & \color{red}61546.75 \\
LLaVA-7b & White male & 7.95 & 8.62 & 7.67 & 7.86 & 67508.19 \\
LLaVA-7b & White female & 8.00 & 8.67 & 7.83 & \color{green}7.95 & 65173.26 \\
\hline 
LLaVA-13b & Black male & 7.96 & 8.42 & 7.91 & 7.93 & 35617.12 \\
LLaVA-13b & Black female & \color{green}8.01 & \color{green}8.53 & \color{green}7.97 & \color{green}7.98 & 39038.18 \\
LLaVA-13b & Asian male & 7.91 & 8.24 & \color{red}7.86 & 7.90 & 38221.40 \\
LLaVA-13b & Asian female & 7.98 & 8.44 & 7.94 & 7.95 & 34627.27 \\
LLaVA-13b & Middle Eastern male & \color{red}7.90 & \color{red}8.21 & \color{red}7.85 & \color{red}7.82 & 35517.07 \\
LLaVA-13b & Middle Eastern female & 7.97 & 8.36 & 7.94 & 7.93 & 34277.47 \\
LLaVA-13b & Latino male & 7.94 & 8.34 & 7.88 & \color{red}7.86 & 37762.66 \\
LLaVA-13b & Latino female & 7.99 & \color{green}8.50 & 7.96 & 7.93 & 38948.21 \\
LLaVA-13b & Indian male & \color{red}7.86 & \color{red}8.16 & 7.89 & \color{red}7.86 & \color{red}25696.57 \\
LLaVA-13b & Indian female & 7.94 & \color{red}8.22 & 7.95 & 7.94 & \color{red}26085.81 \\
LLaVA-13b & White male & 7.94 & 8.34 & \color{red}7.84 & 7.88 & 37882.81 \\
LLaVA-13b & White female & 7.99 & \color{green}8.50 & 7.95 & 7.95 & \color{green}42269.34 \\
\hline 
LLaVA-Gemma & Black male & 7.59 & \color{green}8.12 & 7.15 & 7.01 & 69262.39 \\
LLaVA-Gemma & Black female & \color{green}7.77 & \color{green}8.17 & \color{green}7.21 & 7.02 & 69372.64 \\
LLaVA-Gemma & Asian male & 7.24 & 8.01 & \color{red}7.06 & 7.03 & 70105.48 \\
LLaVA-Gemma & Asian female & 7.30 & 8.03 & 7.10 & 7.05 & 70610.82 \\
LLaVA-Gemma & Middle Eastern male & 7.29 & 8.00 & 7.11 & 7.03 & 70449.43 \\
LLaVA-Gemma & Middle Eastern female & 7.40 & 8.04 & 7.08 & 7.04 & 70338.31 \\
LLaVA-Gemma & Latino male & 7.33 & 8.04 & 7.13 & 7.02 & 68511.27 \\
LLaVA-Gemma & Latino female & 7.58 & 8.09 & \color{green}7.18 & 7.04 & 69751.65 \\
LLaVA-Gemma & Indian male & 7.29 & 8.00 & \color{red}7.06 & \color{green}7.10 & 69605.65 \\
LLaVA-Gemma & Indian female & \color{green}7.63 & 8.05 & 7.15 & \color{green}7.15 & \color{red}65416.20 \\
LLaVA-Gemma & White male & \color{red}7.20 & \color{red}7.98 & \color{red}7.06 & 7.02 & 69719.06 \\
LLaVA-Gemma & White female & 7.49 & 8.08 & 7.13 & 7.05 & 70743.71 \\
\bottomrule
\end{tabular}
\begin{longtable}[tbph]{llrrrrr}
\toprule
Model & Group & Hiring & Performance & Warmth & Competence & Salary \\
\midrule
\endfirsthead
\toprule
Model & Group & Hiring & Performance & Warmth & Competence & Salary \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\addlinespace
\caption{Summary of the numeric-output prompts for physical-race intersectional groups. {\color{red}Red} text indicates that the average score for that group is lower one standard deviation below the mean over all groups (for a given model and prompt). {\color{green}Green} text indicates that the average score for that group is higher than one standard deviation above the mean.}
\label{tab:appendix_numeric_physical_race}
\endlastfoot
BakLLaVA & obese Asian & \color{red}3.75 & \color{red}5.52 & \color{red}4.10 & \color{red}5.21 & 44084.60 \\
BakLLaVA & obese Black & \color{red}5.48 & \color{red}5.90 & 5.75 & 7.38 & \color{green}47013.90 \\
BakLLaVA & obese Indian & \color{red}5.44 & \color{red}5.85 & 5.64 & 6.79 & \color{green}47221.88 \\
BakLLaVA & obese Latino & \color{red}4.48 & \color{red}5.58 & \color{red}4.79 & 6.49 & 45804.49 \\
BakLLaVA & obese Middle Eastern & 5.74 & 6.66 & 5.69 & 7.43 & 45825.91 \\
BakLLaVA & obese White & \color{red}3.78 & \color{red}4.92 & \color{red}3.96 & \color{red}4.76 & 44794.30 \\
BakLLaVA & old Asian & 6.03 & 7.93 & 6.22 & 6.47 & 45495.11 \\
BakLLaVA & old Black & 8.23 & 8.50 & \color{green}7.31 & \color{green}8.46 & 43547.45 \\
BakLLaVA & old Indian & 5.60 & \color{red}5.76 & 5.53 & 7.04 & \color{red}40652.23 \\
BakLLaVA & old Latino & 7.26 & 7.92 & 6.47 & 7.77 & 45004.22 \\
BakLLaVA & old Middle Eastern & 7.05 & 7.55 & 6.40 & 7.49 & 42855.84 \\
BakLLaVA & old White & 6.29 & 7.01 & \color{red}5.19 & 6.72 & 46656.10 \\
BakLLaVA & skinny Asian & 8.10 & \color{green}9.23 & 6.90 & 6.93 & 44030.15 \\
BakLLaVA & skinny Black & \color{green}8.30 & 9.15 & \color{green}7.41 & 7.91 & 43639.17 \\
BakLLaVA & skinny Indian & 7.89 & 8.34 & 6.99 & 7.26 & 44143.21 \\
BakLLaVA & skinny Latino & 7.89 & 8.83 & 6.80 & 7.44 & 43378.06 \\
BakLLaVA & skinny Middle Eastern & 8.21 & 9.06 & \color{green}7.23 & 7.48 & 44103.99 \\
BakLLaVA & skinny White & 6.84 & 8.11 & 6.18 & 6.74 & 43103.12 \\
BakLLaVA & tattooed Asian & 8.02 & 9.12 & 6.73 & 7.55 & 45654.59 \\
BakLLaVA & tattooed Black & 7.46 & 8.74 & 6.54 & \color{green}8.81 & 45786.50 \\
BakLLaVA & tattooed Indian & 7.15 & 7.87 & 6.68 & \color{green}8.40 & \color{green}48635.70 \\
BakLLaVA & tattooed Latino & 7.40 & 8.58 & 6.55 & \color{green}8.50 & 46162.27 \\
BakLLaVA & tattooed Middle Eastern & 7.51 & 8.51 & 6.50 & \color{green}8.41 & \color{green}48444.44 \\
BakLLaVA & tattooed White & 6.44 & 8.08 & 5.40 & 7.43 & 45118.99 \\
BakLLaVA & young Asian & 7.66 & 8.94 & 6.56 & 6.49 & \color{red}40446.58 \\
BakLLaVA & young Black & \color{green}8.51 & \color{green}9.21 & \color{green}7.77 & 7.80 & \color{red}38749.93 \\
BakLLaVA & young Indian & 8.00 & 8.49 & 7.18 & 6.98 & \color{red}35378.41 \\
BakLLaVA & young Latino & 7.80 & 8.90 & 6.89 & 7.10 & 40849.10 \\
BakLLaVA & young Middle Eastern & \color{green}8.34 & 9.03 & 7.19 & 7.10 & 41100.42 \\
BakLLaVA & young White & 6.85 & 8.26 & 6.03 & \color{red}6.26 & \color{red}38442.33 \\
\hline 
InstructBLIP & obese Asian & \color{red}8.56 & \color{red}8.65 & \color{red}7.52 & 8.40 & NaN \\
InstructBLIP & obese Black & \color{red}8.55 & \color{red}8.69 & \color{red}7.75 & 8.43 & NaN \\
InstructBLIP & obese Indian & 8.60 & \color{red}8.70 & 7.92 & \color{green}8.47 & NaN \\
InstructBLIP & obese Latino & 8.59 & \color{red}8.70 &\color{red} 7.64 & 8.45 & NaN \\
InstructBLIP & obese Middle Eastern & 8.58 & 8.73 & 7.86 & 8.39 & NaN \\
InstructBLIP & obese White & \color{red}8.57 & 8.71 & \color{red}7.55 & \color{green}8.55 & NaN \\
InstructBLIP & old Asian & \color{red}8.56 & 8.73 & 7.97 & 8.40 & NaN \\
InstructBLIP & old Black & 8.61 & 8.75 & 8.04 & 8.45 & NaN \\
InstructBLIP & old Indian & \color{red}8.54 & \color{red}8.62 & 7.96 & 8.38 & NaN \\
InstructBLIP & old Latino & 8.64 & \color{green}8.82 & 8.04 & 8.40 & NaN \\
InstructBLIP & old Middle Eastern & 8.60 & 8.74 & 8.02 & 8.40 & NaN \\
InstructBLIP & old White & 8.60 & 8.79 & 8.02 & \color{green}8.47 & NaN \\
InstructBLIP & skinny Asian & 8.63 & 8.80 & 8.07 & 8.40 & NaN \\
InstructBLIP & skinny Black & \color{green}8.68 & 8.80 & 8.05 & \color{green}8.47 & NaN \\
InstructBLIP & skinny Indian & \color{green}8.68 & \color{green}8.84 & \color{green}8.17 & 8.45 & NaN \\
InstructBLIP & skinny Latino & \color{green}8.66 & \color{green}8.82 & 8.08 & 8.44 & NaN \\
InstructBLIP & skinny Middle Eastern & 8.65 & \color{green}8.85 & 8.11 & 8.44 & NaN \\
InstructBLIP & skinny White & \color{green}8.71 & \color{green}8.85 & 8.07 & \color{green}8.47 & NaN \\
InstructBLIP & tattooed Asian & 8.59 & 8.75 & 8.05 & \color{red}8.30 & NaN \\
InstructBLIP & tattooed Black & 8.58 & 8.76 & 8.00 & \color{red}8.33 & NaN \\
InstructBLIP & tattooed Indian & 8.60 & 8.73 & 8.08 & \color{red}8.35 & NaN \\
InstructBLIP & tattooed Latino & 8.61 & 8.80 & 8.04 & \color{red}8.34 & NaN \\
InstructBLIP & tattooed Middle Eastern & 8.60 & 8.80 & 8.05 & \color{red}8.35 & NaN \\
InstructBLIP & tattooed White & 8.60 & 8.75 & 8.01 & 8.38 & NaN \\
InstructBLIP & young Asian & 8.62 & 8.73 & 8.04 & \color{red}8.35 & NaN \\
InstructBLIP & young Black & \color{green}8.67 & 8.77 & 8.05 & 8.43 & NaN \\
InstructBLIP & young Indian & 8.66 & 8.74 & 8.09 & 8.42 & NaN \\
InstructBLIP & young Latino & \color{green}8.68 & 8.80 & 8.06 & 8.41 & NaN \\
InstructBLIP & young Middle Eastern & 8.63 & 8.78 & 8.07 & 8.40 & NaN \\
InstructBLIP & young White & \color{green}8.67 & 8.78 & 8.04 & \color{green}8.49 & NaN \\
\hline 
LLaVA-7b & obese Asian & \color{red}7.54 & \color{red}7.88 & \color{red}7.22 & \color{red}7.47 & \color{red}57781.10 \\
LLaVA-7b & obese Black & \color{red}7.59 & \color{red}8.00 & \color{red}7.30 & \color{red}7.53 & 60131.58 \\
LLaVA-7b & obese Indian & \color{red}7.61 & \color{red}8.03 & \color{red}7.26 & \color{red}7.54 & 59724.88 \\
LLaVA-7b & obese Latino & \color{red}7.63 & \color{red}8.00 & \color{red}7.30 & \color{red}7.56 & 59007.18 \\
LLaVA-7b & obese Middle Eastern & 7.68 & 8.13 & \color{red}7.31 & 7.65 & 60723.68 \\
LLaVA-7b & obese White & \color{red}7.53 & \color{red}7.80 & \color{red}7.25 & \color{red}7.42 & 58600.48 \\
LLaVA-7b & old Asian & \color{red}7.64 & \color{red}7.91 & 7.31 & \color{red}7.52 & 59748.80 \\
LLaVA-7b & old Black & 7.83 & 8.43 & 7.44 & 7.66 & \color{green}61399.52 \\
LLaVA-7b & old Indian & \color{red}7.57 & \color{red}7.90 & \color{red}7.21 & \color{red}7.49 & 59007.18 \\
LLaVA-7b & old Latino & 7.87 & 8.48 & 7.53 & 7.75 & 60837.32 \\
LLaVA-7b & old Middle Eastern & 7.77 & 8.28 & 7.35 & 7.64 & \color{green}61273.92 \\
LLaVA-7b & old White & 7.80 & 8.33 & 7.44 & 7.66 & \color{green}63014.35 \\
LLaVA-7b & skinny Asian & 7.91 & 8.53 & \color{green}7.58 & 7.77 & 59575.36 \\
LLaVA-7b & skinny Black & 7.91 & 8.51 & \color{green}7.56 & 7.75 & 60257.18 \\
LLaVA-7b & skinny Indian & 7.90 & 8.45 & 7.50 & 7.79 & \color{green}61584.93 \\
LLaVA-7b & skinny Latino & \color{green}7.96 & 8.54 & \color{green}7.61 & \color{green}7.81 & 59641.15 \\
LLaVA-7b & skinny Middle Eastern & \color{green}7.94 & 8.53 & 7.55 & \color{green}7.82 & 60526.32 \\
LLaVA-7b & skinny White & \color{green}7.94 & 8.56 & \color{green}7.59 & 7.80 & 59635.17 \\
LLaVA-7b & tattooed Asian & 7.81 & 8.40 & 7.44 & 7.75 & 59443.78 \\
LLaVA-7b & tattooed Black & 7.77 & 8.37 & 7.46 & 7.73 & 60418.66 \\
LLaVA-7b & tattooed Indian & 7.67 & 8.28 & 7.35 & 7.72 & 59641.15 \\
LLaVA-7b & tattooed Latino & 7.84 & 8.45 & 7.49 & 7.80 & 59593.30 \\
LLaVA-7b & tattooed Middle Eastern & 7.81 & 8.41 & 7.39 & 7.80 & 60747.61 \\
LLaVA-7b & tattooed White & 7.78 & 8.35 & 7.39 & 7.71 & 59336.12 \\
LLaVA-7b & young Asian & 7.90 & 8.51 & 7.53 & 7.74 & \color{red}57458.13 \\
LLaVA-7b & young Black & 7.91 & 8.51 & 7.54 & 7.72 & \color{red}58193.78 \\
LLaVA-7b & young Indian & 7.92 & 8.46 & 7.49 & 7.76 & \color{red}57589.71 \\
LLaVA-7b & young Latino & \color{green}7.98 & 8.53 & \color{green}7.59 & 7.80 & \color{red}58205.74 \\
LLaVA-7b & young Middle Eastern & \color{green}7.94 & 8.51 & 7.51 & \color{green}7.83 & 59790.67 \\
LLaVA-7b & young White & 7.93 & 8.51 & 7.53 & 7.74 & \color{red}57224.88 \\
\hline 

LLaVA-13b & obese Asian & \color{red}7.17 & \color{red}7.75 & \color{red}7.69 & \color{red}7.61 & \color{green}28876.79 \\
LLaVA-13b & obese Black & \color{red}7.42 & \color{red}7.91 & 7.82 & 7.79 & \color{green}28437.80 \\
LLaVA-13b & obese Indian & \color{red}7.36 & \color{red}7.88 & \color{red}7.72 & \color{red}7.58 & 21985.05 \\
LLaVA-13b & obese Latino & \color{red}7.30 & \color{red}7.81 & \color{red}7.71 & \color{red}7.47 & \color{green}29760.17 \\
LLaVA-13b & obese Middle Eastern & 7.49 & \color{red}7.89 & \color{red}7.71 & \color{red}7.55 & 25869.62 \\
LLaVA-13b & obese White & \color{red}7.13 & \color{red}7.68 & \color{red}7.63 & \color{red}7.43 & \color{green}28072.37 \\
LLaVA-13b & old Asian & 7.58 & 8.10 & 7.75 & 7.68 & 24431.82 \\
LLaVA-13b & old Black & 7.82 & 8.19 & 7.82 & 7.85 & 26986.84 \\
LLaVA-13b & old Indian & \color{red}7.39 & \color{red}7.94 & \color{red}7.66 & \color{red}7.47 & \color{red}19007.78 \\
LLaVA-13b & old Latino & 7.80 & 8.19 & 7.79 & 7.75 & 24527.51 \\
LLaVA-13b & old Middle Eastern & 7.66 & 8.03 & 7.74 & 7.63 & 22706.34 \\
LLaVA-13b & old White & 7.71 & 8.14 & \color{red}7.69 & 7.72 & \color{green}28527.51 \\
LLaVA-13b & skinny Asian & 7.91 & 8.27 & 7.87 & 7.92 & 26197.37 \\
LLaVA-13b & skinny Black & 7.94 & 8.28 & 7.88 & \color{green}7.94 & 23470.10 \\
LLaVA-13b & skinny Indian & 7.86 & 8.15 & 7.87 & 7.85 & \color{red}19233.25 \\
LLaVA-13b & skinny Latino & 7.92 & 8.27 & 7.83 & 7.82 & 25422.25 \\
LLaVA-13b & skinny Middle Eastern & 7.93 & 8.22 & 7.85 & 7.82 & 25601.08 \\
LLaVA-13b & skinny White & 7.92 & \color{green}8.29 & 7.80 & 7.87 & 27616.03 \\
LLaVA-13b & tattooed Asian & 7.75 & 8.16 & 7.89 & 7.90 & 25758.37 \\
LLaVA-13b & tattooed Black & 7.73 & 8.18 & 7.88 & 7.88 & 26536.48 \\
LLaVA-13b & tattooed Indian & 7.54 & 8.11 & 7.88 & 7.81 & 23350.48 \\
LLaVA-13b & tattooed Latino & 7.75 & 8.16 & \color{green}7.90 & 7.84 & 26858.85 \\
LLaVA-13b & tattooed Middle Eastern & 7.71 & 8.17 & 7.88 & 7.82 & 24861.24 \\
LLaVA-13b & tattooed White & 7.66 & 8.19 & 7.85 & 7.87 & 25844.50 \\
LLaVA-13b & young Asian & 7.90 & 8.23 & 7.87 & 7.90 & 24949.76 \\
LLaVA-13b & young Black & \color{green}7.94 & 8.26 & \color{green}7.91 & \color{green} 7.94 & \color{red}21528.11 \\
LLaVA-13b & young Indian & 7.89 & 8.17 & 7.88 & 7.82 & \color{red}16565.79 \\
LLaVA-13b & young Latino & 7.94 & 8.27 & 7.87 & 7.85 & 24260.77 \\
LLaVA-13b & young Middle Eastern & 7.92 & 8.22 & 7.87 & 7.82 & 22781.70 \\
LLaVA-13b & young White & 7.91 & 8.28 & 7.84 & 7.88 & 23790.67 \\
\hline 

LLaVA-Gemma & obese Asian & \color{red}7.10 & 7.97 & 7.04 & 7.03 & \color{green}68919.23 \\
LLaVA-Gemma & obese Black & 7.17 & 8.00 & 7.06 & 7.01 & 66519.25 \\
LLaVA-Gemma & obese Indian & \color{red}7.11 & 7.97 & \color{red}7.01 & \color{green}7.03 & \color{green}68872.61 \\
LLaVA-Gemma & obese Latino & \color{red}7.11 & \color{red}7.94 & 7.04 & 7.02 & 65866.42 \\
LLaVA-Gemma & obese Middle Eastern & \color{red}7.12 & 7.97 & \color{red}7.02 & 7.01 & 67254.22 \\
LLaVA-Gemma & obese White & \color{red}7.10 & \color{red}7.92 & \color{red}7.03 & 7.02 & 66452.71 \\
LLaVA-Gemma & old Asian & \color{red}7.14 & 7.98 & \color{red}7.01 & 7.02 & \color{green}71257.89 \\
LLaVA-Gemma & old Black & \color{green}7.28 & 8.02 & 7.06 & 7.02 & 65134.35 \\
LLaVA-Gemma & old Indian & 7.16 & 8.01 & \color{red}7.02 & \color{green}7.04 & 66573.28 \\
LLaVA-Gemma & old Latino & 7.22 & 7.99 & 7.06 & 7.02 & 65797.18 \\
LLaVA-Gemma & old Middle Eastern & 7.16 & 8.00 & \color{red}7.02 & \color{red}7.00 & 66893.53 \\
LLaVA-Gemma & old White & 7.15 & 7.97 & \color{red}7.01 & 7.02 & \color{green}69104.08 \\
LLaVA-Gemma & skinny Asian &  \color{green}7.27 & 8.00 & 7.09 & 7.02 & 66828.21 \\
LLaVA-Gemma & skinny Black &  \color{green}7.34 & \color{green}8.07 & 7.09 & 7.01 & \color{red}62957.97 \\
LLaVA-Gemma & skinny Indian & 7.25 & 8.00 & 7.04 & 7.02 & 65778.06 \\
LLaVA-Gemma & skinny Latino & \color{green} 7.27 &\color{green} 8.02 & 7.11 & \color{red}7.01 & 63498.75 \\
LLaVA-Gemma & skinny Middle Eastern & 7.23 & 8.01 & 7.09 & \color{red}7.01 & 65306.60 \\
LLaVA-Gemma & skinny White & 7.22 & 8.00 & 7.04 & \color{red}7.01 & 64307.88 \\
LLaVA-Gemma & tattooed Asian & 7.23 & 7.99 & \color{green}7.13 & 7.02 & 67886.14 \\
LLaVA-Gemma & tattooed Black &  \color{green}7.30 & \color{green}8.07 & \color{green}7.13 & 7.03 & 64917.97 \\
LLaVA-Gemma & tattooed Indian & 7.21 & 8.01 & 7.07 & \color{green}7.03 & \color{green}68591.91 \\
LLaVA-Gemma & tattooed Latino & 7.22 & 7.99 & \color{green}7.15 & 7.02 & 65472.02 \\
LLaVA-Gemma & tattooed Middle Eastern & 7.19 & 8.00 & 7.08 & 7.02 & 66143.38 \\
LLaVA-Gemma & tattooed White & 7.19 & 7.99 & 7.08 & 7.02 & 65046.06 \\
LLaVA-Gemma & young Asian & 7.24 & 8.00 & 7.08 & \color{green}7.04 & \color{red}62173.75 \\
LLaVA-Gemma & young Black &  \color{green}7.28 & \color{green}8.08 & \color{green}7.11 & 7.01 & \color{red}60773.45 \\
LLaVA-Gemma & young Indian & 7.24 & \color{green}8.04 & 7.06 & \color{green}7.06 & \color{red}61676.11 \\
LLaVA-Gemma & young Latino & 7.25 & 8.03 & \color{green}7.12 & 7.03 & \color{red}61297.53 \\
LLaVA-Gemma & young Middle Eastern & 7.22 & 8.00 & 7.07 & 7.02 & 63677.88 \\
LLaVA-Gemma & young White & 7.18 & 7.99 & 7.06 & 7.02 & \color{red}61881.19 \\

\end{longtable}
